On the Parameterized Complexity of Reconfiguration of Connected Dominating Sets

In a reconfiguration version of an optimization problem $\mathcal{Q}$ the input is an instance of $\mathcal{Q}$ and two feasible solutions $S$ and $T$. The objective is to determine whether there exists a step-by-step transformation between $S$ and $T$ such that all intermediate steps also constitute feasible solutions. In this work, we study the parameterized complexity of the \textsc{Connected Dominating Set Reconfiguration} problem (\textsc{CDS-R)}. It was shown in previous work that the \textsc{Dominating Set Reconfiguration} problem (\textsc{DS-R}) parameterized by $k$, the maximum allowed size of a dominating set in a reconfiguration sequence, is fixed-parameter tractable on all graphs that exclude a biclique $K_{d,d}$ as a subgraph, for some constant $d \geq 1$. We show that the additional connectivity constraint makes the problem much harder, namely, that \textsc{CDS-R} is \textsf{W}$[1]$-hard parameterized by $k+\ell$, the maximum allowed size of a dominating set plus the length of the reconfiguration sequence, already on $5$-degenerate graphs. On the positive side, we show that \textsc{CDS-R} parameterized by $k$ is fixed-parameter tractable, and in fact admits a polynomial kernel on planar graphs.

==> Classes.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.85]
\filldraw[fill=green!30!white, draw=green!30!white] (2.2,-4.7) rectangle (8.5,0);
\filldraw[fill=green!30!white, draw=green!30!white] (8.5,-4.7) rectangle (11.4,-1.4);
\filldraw[fill=green!30!white, draw=green!30!white] (2.2,-0.9) rectangle (0.8,0);
\node[align=center] at (2,-0.5) {\scriptsize fpt with\\[-2mm] \scriptsize parameter $k+\ell$};

\filldraw[fill=red!50!white, draw=red!50!white] (8.5,-1.4) rectangle (11.4,2.0);
\filldraw[fill=red!50!white, draw=red!50!white] (11.4,2.0) rectangle (13.7,1.1);
\node[align=center] at (12.4,1.5) {\scriptsize \textsf{W}$[1]$-hard with\\[-2mm] \scriptsize parameter $k+\ell$};

\filldraw[fill=green!70!blue, draw=green!70!blue] (4.7,-4.7) rectangle (11.4,-3.1);
\node[align=center] at (6.5,-4.3) {\scriptsize fpt with\\[-2mm] \scriptsize parameter $k$};


\node (nd) at (6.5,-0.5) {\scriptsize\textit{nowhere dense}};
\node (biclique) at (10,0.2) {\scriptsize\textit{biclique-free}};
\node[align=center] (bd-VC) at (10,1.5) {\scriptsize\textit{bounded}\\[-2mm]
\scriptsize\textit{VC-dimension}};

\node (bd-deg) at (10,-4) {\scriptsize\textit{bounded degree}};
\node[align=center] (topminor) at (10,-2) {\scriptsize\textit{excluded}\\[-2mm]\scriptsize\textit{topological}\\[-2mm] \scriptsize\textit{minor}};
\node (bd-exp) at (6.5,-1.5) {\scriptsize\textit{bounded expansion}};
\node (degenerate) at (10,-0.8) {\scriptsize\textit{degenerate}};
\node (planar) at (6.5,-3.5) {\scriptsize\textit{planar}};
\node (minor) at (6.5,-2.5) {\scriptsize\textit{excluded minor}};
\node[align=center] (bd-td) at (3.2,-4.2) 
{\scriptsize\textit{bounded}\\[-2mm]\scriptsize\textit{pathwidth}};
\node[align=center] (bd-tw) at (3.2,-3) {\scriptsize\textit{bounded} \\[-2mm] \scriptsize\textit{treewidth}};
\node[align=center] (bd-cw) at (3.2,-1.8) {\scriptsize\textit{bounded} \\[-2mm] \scriptsize\textit{cliquewidth}};


%%%%%%%%%%%%%%%% Arrows %%%%%%%%%%%%%%%%


\draw[->,>=stealth] (bd-td) to (bd-tw);
\draw[->,>=stealth] (bd-tw) to (bd-cw);

\draw[->,>=stealth] (planar) to (minor);
\draw[->,>=stealth] (bd-tw) to[bend right=10] (minor.south west);
\draw[->,>=stealth] (minor) to (bd-exp);
\draw[->,>=stealth] (bd-exp) to (nd);

\draw[->,>=stealth] (bd-deg) to (topminor);
\draw[->,>=stealth] (minor) to[bend right=10] (topminor);
\draw[->,>=stealth] (topminor) to[bend left=10] (bd-exp.south east);
\draw[->,>=stealth] (bd-exp.east) to[bend right=10] (degenerate.south west);
\draw[->,>=stealth] (topminor) to (degenerate);
\draw[->,>=stealth] (nd.east) to[bend right=10] (biclique.south west);
\draw[->,>=stealth] (degenerate) to (biclique);
\draw[->,>=stealth] (biclique) to (bd-VC);
\draw[->,>=stealth] (bd-cw)  .. controls (3.5,1.5) and (6, 1.5) ..  (bd-VC.west);

\end{tikzpicture}
\end{center}
